Generalized prolate spheroidal functions: algorithms and analysis

Generalized prolate spheroidal functions (GPSFs) arise naturally in the study of bandlimited functions as the eigenfunctions of a certain truncated Fourier transform. In one dimension, the theory of GPSFs (typically referred to as prolate spheroidal wave functions) has a long history and is fairly complete. Furthermore, more recent work has led to the development of numerical algorithms for their computation and use in applications. In this paper we consider the more general problem, extending the one dimensional analysis and algorithms to the case of arbitrary dimension. Specifically, we introduce algorithms for efficient evaluation of GPSFs and their corresponding eigenvalues, quadrature rules for bandlimited functions, formulae for interpolation via GPSF expansion, and various analytical properties of GPSFs. We illustrate the numerical and analytical results with several numerical examples.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.0]

\begin{axis}[
    xlabel={i},
    ylabel={$|\lambda_i^c|$},
    xmin=1, xmax=42,
    ymin=0, ymax=0.07,
    xtick={1,10,20,30,40},
    ytick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07},
 y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd},
    legend pos=outer north east,
    cycle list name=color list,
    line width = 0.3mm
]
 
\addplot
    coordinates 
    {
 (  1,   0.0628318530717959)
 (  2,   0.0628318530718015)
 (  3,   0.0628318530718015)
 (  4,   0.0628318530718015)
 (  5,   0.0628318530718014)
 (  6,   0.0628318530718014)
 (  7,   0.0628318530718014)
 (  8,   0.0628318530718014)
 (  9,   0.0628318530718014)
 ( 10,   0.0628318530718013)
 ( 11,   0.0628318530718013)
 ( 12,   0.0628318530718013)
 ( 13,   0.0628318530718013)
 ( 14,   0.0628318530718013)
 ( 15,   0.0628318530718013)
 ( 16,   0.0628318530718014)
 ( 17,   0.0628318530718014)
 ( 18,   0.0628318530718016)
 ( 19,   0.0628318530718038)
 ( 20,   0.0628318530718347)
 ( 21,   0.0628318530721835)
 ( 22,   0.0628318530763155)
 ( 23,   0.0628318531163065)
 ( 24,   0.0628318535135555)
 ( 25,   0.0628318567849860)
 ( 26,   0.0628318837883456)
 ( 27,   0.0628320695079590)
 ( 28,   0.0628332912291397)
 ( 29,   0.0628390672175515)
 ( 30,   0.0628371419584172)
 ( 31,   0.0621299125389562)
 ( 32,   0.0528621305626974)
 ( 33,   0.0250886481194280)
 ( 34,   0.0065130156012386)
 ( 35,   0.0012964289411871)
 ( 36,   0.0002240622618329)
 ( 37,   0.0000347467497717)
 ( 38,   0.0000049102308637)
 ( 39,   0.0000006386692394)
 ( 40,   0.0000000770172655) 
    };
 
 \addplot
    coordinates 
    {
 (  1,   0.0628318530717961)
 (  2,   0.0628318530717960)
 (  3,   0.0628318530717960)
 (  4,   0.0628318530717960)
 (  5,   0.0628318530717960)
 (  6,   0.0628318530717960)
 (  7,   0.0628318530717960)
 (  8,   0.0628318530717960)
 (  9,   0.0628318530717960)
 ( 10,   0.0628318530717960)
 ( 11,   0.0628318530717960)
 ( 12,   0.0628318530717960)
 ( 13,   0.0628318530717960)
 ( 14,   0.0628318530717960)
 ( 15,   0.0628318530717960)
 ( 16,   0.0628318530717960)
 ( 17,   0.0628318530717960)
 ( 18,   0.0628318530717960)
 ( 19,   0.0628318530717953)
 ( 20,   0.0628318530717352)
 ( 21,   0.0628318530670969)
 ( 22,   0.0628318527701286)
 ( 23,   0.0628318371571949)
 ( 24,   0.0628311750004416)
 ( 25,   0.0628092087562600)
 ( 26,   0.0622799304109514)
 ( 27,   0.0552900987497948)
 ( 28,   0.0292391424776581)
 ( 29,   0.0080840626347923)
 ( 30,   0.0016477806585346)
 ( 31,   0.0002888538323686)
 ( 32,   0.0000452637547335)
 ( 33,   0.0000064481694324)
 ( 34,   0.0000008440414491)
 ( 35,   0.0000001022954260)
    };

 \addplot
    coordinates 
    {
 (  1,   0.0628318530717945)
 (  2,   0.0628318530717944)
 (  3,   0.0628318530717945)
 (  4,   0.0628318530717945)
 (  5,   0.0628318530717945)
 (  6,   0.0628318530717945)
 (  7,   0.0628318530717944)
 (  8,   0.0628318530717944)
 (  9,   0.0628318530717944)
 ( 10,   0.0628318530717943)
 ( 11,   0.0628318530717944)
 ( 12,   0.0628318530717943)
 ( 13,   0.0628318530717874)
 ( 14,   0.0628318530711371)
 ( 15,   0.0628318530211721)
 ( 16,   0.0628318499068840)
 ( 17,   0.0628316945624743)
 ( 18,   0.0628256396051026)
 ( 19,   0.0626503781274950)
 ( 20,   0.0594918985377494)
 ( 21,   0.0394817643220650)
 ( 22,   0.0129364717231185)
 ( 23,   0.0027759339995982)
 ( 24,   0.0004954642255250)
 ( 25,   0.0000781222467621)
 ( 26,   0.0000111182241426)
 ( 27,   0.0000014463785042)
};

 \addplot
    coordinates 
    {
 (  1,   0.0628318530717951)
 (  2,   0.0628318530717951)
 (  3,   0.0628318530717951)
 (  4,   0.0628318530717926)
 (  5,   0.0628318530713416)
 (  6,   0.0628318530131517)
 (  7,   0.0628318476170156)
 (  8,   0.0628314860463029)
 (  9,   0.0628142803202116)
 ( 10,   0.0622731346576304)
 ( 11,   0.0541261099973812)
 ( 12,   0.0256354513698988)
 ( 13,   0.0061038961592428)
 ( 14,   0.0010712927360798)
 ( 15,   0.0001599460266559)
 ( 16,   0.0000211031731412)
};

 \addplot
    coordinates 
    {
 (  1,   0.0628280584842117)
 (  2,   0.0623712127149815)
 (  3,   0.0508474381705328)
 (  4,   0.0169193413593417)
 (  5,   0.0025522071588390)
 (  6,   0.0002821876886859)
 (  7,   0.0000260731131772)
};

    \legend{$N=0$,$N=10$,$N=25$,$N=50$,$N=80$}    

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.0]

\begin{axis}[
    xlabel={i},
    ylabel={$|\lambda_i^c|$},
    xmin=1, xmax=25,
    ymin=0, ymax=0.05,
    xtick={1,10,20},
    ytick={0,0.01,0.02,0.03,0.04,0.05},
    legend pos=outer north east,
    cycle list name=color list,
    line width=0.3mm
]
 
\addplot
    coordinates 
    {
 (  1,   0.0445466239746536)
 (  2,   0.0445466239746537)
 (  3,   0.0445466239746537)
 (  4,   0.0445466239746537)
 (  5,   0.0445466239746537)
 (  6,   0.0445466239746537)
 (  7,   0.0445466239746537)
 (  8,   0.0445466239746537)
 (  9,   0.0445466239746524)
 ( 10,   0.0445466239743774)
 ( 11,   0.0445466239313662)
 ( 12,   0.0445466191086134)
 ( 13,   0.0445462362167212)
 ( 14,   0.0445254259965382)
 ( 15,   0.0438309605116036)
 ( 16,   0.0348082840702459)
 ( 17,   0.0130424833093001)
 ( 18,   0.0025716510533394)
 ( 19,   0.0003846159729178)
 ( 20,   0.0000483466587556)
 ( 21,   0.0000052710192966)
 ( 22,   0.0000005072843773)
 ( 23,   0.0000000436225894)
 ( 24,   0.0000000033825486)
    };
 
 \addplot
    coordinates 
    {
 (  1,   0.0445466239746534)
 (  2,   0.0445466239746534)
 (  3,   0.0445466239746534)
 (  4,   0.0445466239746534)
 (  5,   0.0445466239746322)
 (  6,   0.0445466239700204)
 (  7,   0.0445466232872946)
 (  8,   0.0445465540569926)
 (  9,   0.0445418161647090)
 ( 10,   0.0443361687068957)
 ( 11,   0.0400702970364514)
 ( 12,   0.0202282391919442)
 ( 13,   0.0046298765437913)
 ( 14,   0.0007291873852012)
 ( 15,   0.0000942391011615)
 ( 16,   0.0000104487652676)
 ( 17,   0.0000010154982853)
 ( 18,   0.0000000877491361)
 ( 19,   0.0000000068122834)
 ( 20,   0.0000000004790362)
    };

 \addplot
    coordinates 
    {
 (  1,   0.0445466239666784)
 (  2,   0.0445466204961072)
 (  3,   0.0445460267017184)
 (  4,   0.0444961434339969)
 (  5,   0.0426180096422101)
 (  6,   0.0262204296220683)
 (  7,   0.0064173170932329)
 (  8,   0.0009380341233283)
 (  9,   0.0001078238996947)
 ( 10,   0.0000104197988893)
 ( 11,   0.0000008720973776)
};

 \addplot
    coordinates 
    {
 (  1,   0.0433255675803968)
 (  2,   0.0240597321399148)
 (  3,   0.0038764497150701)
 (  4,   0.0003471313065928)
 (  5,   0.0000242413298855)
 (  6,   0.0000014320998279)
};

    \legend{$N=0$,$N=10$,$N=25$,$N=40$}    

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.0]

\begin{axis}[
    xlabel={i},
    ylabel={$|\lambda_i^c|$},
    xtick={1,20,40,60,80},
    ytick={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
    legend pos=outer north east,
    cycle list name=color list,
    line width=0.3mm
]
 
\addplot
    coordinates 
    {
(  1, 1.39577)
(  2, 1.39577)
(  3, 1.39577)
(  4, 1.39577)
(  5, 1.39577)
(  6, 1.39577)
(  7, 1.39577)
(  8, 1.39577)
(  9, 1.39577)
( 10, 1.39577)
( 11, 1.39577)
( 12, 1.39577)
( 13, 1.39577)
( 14, 1.39577)
( 15, 1.39577)
( 16, 1.39577)
( 17, 1.39577)
( 18, 1.39577)
( 19, 1.39577)
( 20, 1.39577)
( 21, 1.39577)
( 22, 1.39577)
( 23, 1.39577)
( 24, 1.39577)
( 25, 1.39577)
( 26, 1.39577)
( 27, 1.39577)
( 28, 1.39577)
( 29, 1.39577)
( 30, 1.39577)
( 31, 1.39577)
( 32, 1.39577)
( 33, 1.39577)
( 34, 1.39577)
( 35, 1.39577)
( 36, 1.39577)
( 37, 1.39577)
( 38, 1.39577)
( 39, 1.39577)
( 40, 1.39577)
( 41, 1.39577)
( 42, 1.39577)
( 43, 1.39577)
( 44, 1.39577)
( 45, 1.39577)
( 46, 1.39577)
( 47, 1.39577)
( 48, 1.39577)
( 49, 1.39577)
( 50, 1.39577)
( 51, 1.39577)
( 52, 1.39577)
( 53, 1.39577)
( 54, 1.39577)
( 55, 1.39577)
( 56, 1.39577)
( 57, 1.39577)
( 58, 1.39577)
( 59, 1.39577)
( 60, 1.39574)
( 61, 1.39512)
( 62, 1.38439)
( 63, 1.26644)
( 64, 0.78413)
( 65, 0.27206)
( 66, 0.06924)
( 67, 0.01539)
( 68, 0.00313)
( 69, 0.00059)
( 70, 0.00010)
( 71, 0.00002)
( 72, 0.00000)
( 73, 0.00000)
( 74, 0.00000)
( 75, 0.00000)
( 76, 0.00000)
( 77, 0.00000)
( 78, 0.00000)
( 79, 0.00000)
( 80, 0.00000)
    };
 
 \addplot
    coordinates 
    {
 (  1, 1.39577)
(  2, 1.39577)
(  3, 1.39577)
(  4, 1.39577)
(  5, 1.39577)
(  6, 1.39577)
(  7, 1.39577)
(  8, 1.39577)
(  9, 1.39577)
( 10, 1.39577)
( 11, 1.39577)
( 12, 1.39577)
( 13, 1.39577)
( 14, 1.39577)
( 15, 1.39577)
( 16, 1.39577)
( 17, 1.39577)
( 18, 1.39577)
( 19, 1.39577)
( 20, 1.39577)
( 21, 1.39577)
( 22, 1.39577)
( 23, 1.39577)
( 24, 1.39577)
( 25, 1.39577)
( 26, 1.39577)
( 27, 1.39577)
( 28, 1.39577)
( 29, 1.39577)
( 30, 1.39577)
( 31, 1.39577)
( 32, 1.39577)
( 33, 1.39577)
( 34, 1.39577)
( 35, 1.39577)
( 36, 1.39577)
( 37, 1.39577)
( 38, 1.39577)
( 39, 1.39577)
( 40, 1.39577)
( 41, 1.39577)
( 42, 1.39577)
( 43, 1.39577)
( 44, 1.39577)
( 45, 1.39577)
( 46, 1.39577)
( 47, 1.39577)
( 48, 1.39577)
( 49, 1.39577)
( 50, 1.39577)
( 51, 1.39577)
( 52, 1.39577)
( 53, 1.39577)
( 54, 1.39577)
( 55, 1.39575)
( 56, 1.39528)
( 57, 1.38702)
( 58, 1.29021)
( 59, 0.84318)
( 60, 0.30625)
( 61, 0.07932)
( 62, 0.01779)
( 63, 0.00364)
( 64, 0.00069)
( 65, 0.00012)
( 66, 0.00002)
( 67, 0.00000)
( 68, 0.00000)
( 69, 0.00000)
( 70, 0.00000)
( 71, 0.00000)
( 72, 0.00000)
( 73, 0.00000)
( 74, 0.00000)
( 75, 0.00000)
( 76, 0.00000)
( 77, 0.00000)
( 78, 0.00000)
( 79, 0.00000)
( 80, 0.00000)    };

 \addplot
    coordinates 
    {
(  1, 1.39577)
(  2, 1.39577)
(  3, 1.39577)
(  4, 1.39577)
(  5, 1.39577)
(  6, 1.39577)
(  7, 1.39577)
(  8, 1.39577)
(  9, 1.39577)
( 10, 1.39577)
( 11, 1.39577)
( 12, 1.39577)
( 13, 1.39577)
( 14, 1.39577)
( 15, 1.39577)
( 16, 1.39577)
( 17, 1.39577)
( 18, 1.39577)
( 19, 1.39577)
( 20, 1.39577)
( 21, 1.39577)
( 22, 1.39577)
( 23, 1.39577)
( 24, 1.39577)
( 25, 1.39577)
( 26, 1.39577)
( 27, 1.39577)
( 28, 1.39577)
( 29, 1.39577)
( 30, 1.39577)
( 31, 1.39577)
( 32, 1.39577)
( 33, 1.39577)
( 34, 1.39577)
( 35, 1.39577)
( 36, 1.39577)
( 37, 1.39577)
( 38, 1.39577)
( 39, 1.39577)
( 40, 1.39577)
( 41, 1.39577)
( 42, 1.39577)
( 43, 1.39577)
( 44, 1.39577)
( 45, 1.39577)
( 46, 1.39577)
( 47, 1.39577)
( 48, 1.39575)
( 49, 1.39520)
( 50, 1.38566)
( 51, 1.27683)
( 52, 0.80710)
( 53, 0.28390)
( 54, 0.07234)
( 55, 0.01604)
( 56, 0.00325)
( 57, 0.00061)
( 58, 0.00011)
( 59, 0.00002)
( 60, 0.00000)
( 61, 0.00000)
( 62, 0.00000)
( 63, 0.00000)
( 64, 0.00000)
( 65, 0.00000)
( 66, 0.00000)
( 67, 0.00000)
( 68, 0.00000)
( 69, 0.00000)
( 70, 0.00000)
( 71, 0.00000)
( 72, 0.00000)
( 73, 0.00000)
( 74, 0.00000)
( 75, 0.00000)
( 76, 0.00000)
( 77, 0.00000)
( 78, 0.00000)
( 79, 0.00000)
( 80, 0.00000)
};

 \addplot
    coordinates 
    {
(  1, 1.39577)
(  2, 1.39577)
(  3, 1.39577)
(  4, 1.39577)
(  5, 1.39577)
(  6, 1.39577)
(  7, 1.39577)
(  8, 1.39577)
(  9, 1.39577)
( 10, 1.39577)
( 11, 1.39577)
( 12, 1.39577)
( 13, 1.39577)
( 14, 1.39577)
( 15, 1.39577)
( 16, 1.39577)
( 17, 1.39577)
( 18, 1.39577)
( 19, 1.39577)
( 20, 1.39577)
( 21, 1.39577)
( 22, 1.39577)
( 23, 1.39577)
( 24, 1.39577)
( 25, 1.39577)
( 26, 1.39577)
( 27, 1.39577)
( 28, 1.39577)
( 29, 1.39577)
( 30, 1.39577)
( 31, 1.39577)
( 32, 1.39577)
( 33, 1.39577)
( 34, 1.39577)
( 35, 1.39577)
( 36, 1.39577)
( 37, 1.39577)
( 38, 1.39577)
( 39, 1.39577)
( 40, 1.39577)
( 41, 1.39576)
( 42, 1.39556)
( 43, 1.39154)
( 44, 1.33626)
( 45, 0.98928)
( 46, 0.40726)
( 47, 0.11014)
( 48, 0.02502)
( 49, 0.00514)
( 50, 0.00097)
( 51, 0.00017)
( 52, 0.00003)
( 53, 0.00000)
( 54, 0.00000)
( 55, 0.00000)
( 56, 0.00000)
( 57, 0.00000)
( 58, 0.00000)
( 59, 0.00000)
( 60, 0.00000)
( 61, 0.00000)
( 62, 0.00000)
( 63, 0.00000)
( 64, 0.00000)
( 65, 0.00000)
( 66, 0.00000)
( 67, 0.00000)
( 68, 0.00000)
( 69, 0.00000)
( 70, 0.00000)
( 71, 0.00000)
( 72, 0.00000)
( 73, 0.00000)
( 74, 0.00000)
( 75, 0.00000)
( 76, 0.00000)
( 77, 0.00000)
( 78, 0.00000)
( 79, 0.00000)
( 80, 0.00000)
};
    \legend{$N=0$,$N=10$,$N=25$,$N=40$}    
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.0]

\begin{axis}[
    xlabel={r},
    ylabel={$\Phi_{0,n}(r)$},
    xmin=0, xmax=1,
    ymin=-45, ymax=45,
    xtick={0,0.2,0.4,0.6,0.8,1},
    ytick={-40,-30,-20,-10,0,10,20,30,40},
    legend pos=south east,
    line width=0.3mm,
    cycle list name=color list,
]
 
\addplot
    coordinates 
    {
 (   0.001553,  27.975468)
 (   0.008166,  27.931681)
 (   0.019989,  27.705966)
 (   0.036900,  27.063633)
 (   0.058720,  25.720325)
 (   0.085217,  23.431551)
 (   0.116111,  20.120037)
 (   0.151075,  15.990326)
 (   0.189737,  11.543315)
 (   0.231688,   7.429182)
 (   0.276483,   4.187026)
 (   0.323648,   2.032397)
 (   0.372682,   0.837156)
 (   0.423065,   0.288933)
 (   0.474264,   0.082709)
 (   0.525736,   0.019490)
 (   0.576935,   0.003763)
 (   0.627318,   0.000594)
 (   0.676352,   0.000077)
 (   0.723517,   0.000008)
 (   0.768312,   0.000001)
 (   0.810263,   0.000000)
 (   0.848925,   0.000000)
 (   1.0,0)
    };
 
 \addplot
    coordinates 
    {
 (   0.001553,  37.270773)
 (   0.008166,  37.058836)
 (   0.019989,  35.973061)
 (   0.036900,  32.945390)
 (   0.058720,  26.915952)
 (   0.085217,  17.615662)
 (   0.116111,   6.451740)
 (   0.151075,  -3.346742)
 (   0.189737,  -8.190422)
 (   0.231688,  -6.734478)
 (   0.276483,  -1.310167)
 (   0.323648,   3.774403)
 (   0.372682,   5.686328)
 (   0.423065,   4.684429)
 (   0.474264,   2.690358)
 (   0.525736,   1.150646)
 (   0.576935,   0.377027)
 (   0.627318,   0.096229)
 (   0.676352,   0.019378)
 (   0.723517,   0.003117)
 (   0.768312,   0.000406)
 (   0.810263,   0.000043)
 (   0.848925,   0.000004)
 (   0.883889,   0.000000)
};

 \addplot
    coordinates 
    {
 (   0.000567, -42.722766)
 (   0.002984, -42.656995)
 (   0.007323, -42.315289)
 (   0.013568, -41.327879)
 (   0.021695, -39.207536)
 (   0.031672, -35.440891)
 (   0.043461, -29.651317)
 (   0.057016, -21.826828)
 (   0.072285, -12.552966)
 (   0.089209,  -3.123688)
 (   0.107722,   4.632239)
 (   0.127753,   8.907958)
 (   0.149224,   8.751508)
 (   0.172052,   4.784411)
 (   0.196149,  -0.738732)
 (   0.221421,  -4.849864)
 (   0.247771,  -5.452723)
 (   0.275097,  -2.606349)
 (   0.303293,   1.501756)
 (   0.332250,   4.051946)
 (   0.361856,   3.535174)
 (   0.391996,   0.672126)
 (   0.422555,  -2.345843)
 (   0.453413,  -3.560221)
 (   0.484451,  -2.487267)
 (   0.515549,  -0.086227)
 (   0.546587,   2.208214)
 (   0.577445,   3.450788)
 (   0.608004,   3.514374)
 (   0.638144,   2.822801)
 (   0.667750,   1.905945)
 (   0.696707,   1.116124)
 (   0.724903,   0.577650)
 (   0.752229,   0.267690)
 (   0.778579,   0.112193)
 (   0.803851,   0.042884)
 (   0.827948,   0.015060)
 (   0.850776,   0.004893)
 (   0.872247,   0.001480)
 (   0.892278,   0.000420)
 (   0.910791,   0.000112)
 (   0.927715,   0.000029)
 (   0.942984,   0.000007)
 (   0.956539,   0.000002)
    };

 \addplot
    coordinates 
    {
 (   0.000254,  44.778495)
 (   0.001336,  44.754365)
 (   0.003281,  44.628527)
 (   0.006086,  44.261566)
 (   0.009745,  43.458638)
 (   0.014254,  41.982477)
 (   0.019603,  39.578505)
 (   0.025784,  36.016121)
 (   0.032786,  31.147537)
 (   0.040597,  24.979756)
 (   0.049204,  17.746478)
 (   0.058590,   9.956456)
 (   0.068741,   2.387054)
 (   0.079638,  -4.007183)
 (   0.091263,  -8.284547)
 (   0.103596,  -9.783135)
 (   0.116615,  -8.395294)
 (   0.130298,  -4.738366)
 (   0.144620,  -0.104232)
 (   0.159558,   3.874676)
 (   0.175085,   5.785956)
 (   0.191175,   5.024391)
 (   0.207799,   2.118690)
 (   0.224930,  -1.436161)
 (   0.242536,  -3.856971)
 (   0.260588,  -3.977500)
 (   0.279055,  -1.894528)
 (   0.297904,   1.064625)
 (   0.317103,   3.108318)
 (   0.336619,   3.063284)
 (   0.356417,   1.097244)
 (   0.376464,  -1.412538)
 (   0.396725,  -2.804619)
 (   0.417165,  -2.237072)
 (   0.437748,  -0.213184)
 (   0.458438,   1.823053)
 (   0.479201,   2.510923)
 (   0.500000,   1.479143)
 (   0.520799,  -0.480456)
 (   0.541562,  -2.030628)
 (   0.562252,  -2.205701)
 (   0.582835,  -0.987380)
 (   0.603275,   0.789519)
 (   0.623536,   2.043092)
 (   0.643583,   2.104748)
 (   0.663381,   1.030261)
 (   0.682897,  -0.546831)
 (   0.702096,  -1.836490)
 (   0.720945,  -2.297411)
 (   0.739412,  -1.824122)
 (   0.757464,  -0.687012)
 (   0.775070,   0.671313)
 (   0.792201,   1.846253)
 (   0.808825,   2.597179)
 (   0.824915,   2.869678)
 (   0.840442,   2.745905)
 (   0.855380,   2.370438)
 (   0.869702,   1.887725)
 (   0.883385,   1.406616)
 (   0.896404,   0.990607)
 (   0.908737,   0.664448)
 (   0.920362,   0.427150)
 (   0.931259,   0.264607)
 (   0.941410,   0.158716)
 (   0.950796,   0.092597)
 (   0.959403,   0.052774)
 (   0.967214,   0.029512)
 (   0.974216,   0.016269)
 (   0.980397,   0.008887)
 (   0.985746,   0.004842)
 (   0.990255,   0.002653)
 (   0.993914,   0.001482)
 (   0.996719,   0.000863)
 (   0.998664,   0.000548)
 (   0.999746,   0.000406)
};

    \legend{$n=0$,$n=2$,$n=5$,$n=10$}    

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.0]

\begin{axis}[
    xlabel={r},
    ylabel={$\Phi_{0,n}(r)$},
    xmin=0, xmax=1,
    ymin=-15, ymax=15,
    xtick={0,0.2,0.4,0.6,0.8,1},
    ytick={-10,-5,0,5,10},
    legend pos=south east,
    line width=0.3mm,
    cycle list name=color list,
]
 
\addplot
    coordinates 
    {
 (   0.001553,  14.104781)
 (   0.008166,  14.059980)
 (   0.019989,  13.830183)
 (   0.036900,  13.186750)
 (   0.058720,  11.891395)
 (   0.085217,   9.840687)
 (   0.116111,   7.221427)
 (   0.151075,   4.528651)
 (   0.189737,   2.336063)
 (   0.231688,   0.954290)
 (   0.276483,   0.297654)
 (   0.323648,   0.068528)
 (   0.372682,   0.011297)
 (   0.423065,   0.001299)
 (   0.474264,   0.000102)
 (   0.525736,   0.000005)
 (   0.576935,   0.000000)
 (   1.0,   0.000000)
    };
 
 \addplot
    coordinates 
    {
 (   0.000000,  13.960580)
 (   0.010101,  13.611801)
 (   0.020202,  12.592394)
 (   0.030303,  10.980609)
 (   0.040404,   8.898710)
 (   0.050505,   6.501686)
 (   0.060606,   3.963215)
 (   0.070707,   1.460379)
 (   0.080808,  -0.841293)
 (   0.090909,  -2.800972)
 (   0.101010,  -4.312651)
 (   0.111111,  -5.311441)
 (   0.121212,  -5.775690)
 (   0.131313,  -5.725031)
 (   0.141414,  -5.214934)
 (   0.151515,  -4.328595)
 (   0.161616,  -3.167244)
 (   0.171717,  -1.839967)
 (   0.181818,  -0.454086)
 (   0.191919,   0.893062)
 (   0.202020,   2.120351)
 (   0.212121,   3.166790)
 (   0.222222,   3.993125)
 (   0.232323,   4.581335)
 (   0.242424,   4.932415)
 (   0.252525,   5.062946)
 (   0.262626,   5.000995)
 (   0.272727,   4.781838)
 (   0.282828,   4.443943)
 (   0.292929,   4.025513)
 (   0.303030,   3.561789)
 (   0.313131,   3.083192)
 (   0.323232,   2.614270)
 (   0.333333,   2.173373)
 (   0.343434,   1.772883)
 (   0.353535,   1.419872)
 (   0.363636,   1.116990)
 (   0.373737,   0.863465)
 (   0.383838,   0.656091)
 (   0.393939,   0.490127)
 (   0.404040,   0.360041)
 (   0.414141,   0.260104)
 (   0.424242,   0.184811)
 (   0.434343,   0.129155)
 (   0.444444,   0.088777)
 (   0.454545,   0.060019)
 (   0.464646,   0.039906)
 (   0.474747,   0.026093)
 (   0.484848,   0.016776)
 (   0.494949,   0.010604)
 (   0.505051,   0.006589)
 (   0.515152,   0.004024)
 (   0.525253,   0.002414)
 (   0.535354,   0.001423)
 (   0.545455,   0.000824)
 (   0.555556,   0.000468)
 (   0.565657,   0.000261)
 (   0.575758,   0.000143)
 (   0.585859,   0.000077)
 (   0.595960,   0.000040)
 (   0.606061,   0.000021)
 (   0.616162,   0.000011)
 (   0.626263,   0.000005)
 (   0.636364,   0.000003)
 (   0.646465,   0.000001)
 (   0.656566,   0.000001)
 (   0.666667,   0.000000)
 (   0.676768,   0.000000)
};

 \addplot
    coordinates 
    {
 (   0.000000, -13.729310)
 (   0.010101, -12.991401)
 (   0.020202, -10.896823)
 (   0.030303,  -7.781291)
 (   0.040404,  -4.136181)
 (   0.050505,  -0.520369)
 (   0.060606,   2.538066)
 (   0.070707,   4.631557)
 (   0.080808,   5.537631)
 (   0.090909,   5.247233)
 (   0.101010,   3.953132)
 (   0.111111,   2.002587)
 (   0.121212,  -0.174868)
 (   0.131313,  -2.149552)
 (   0.141414,  -3.567784)
 (   0.151515,  -4.208388)
 (   0.161616,  -4.010674)
 (   0.171717,  -3.071135)
 (   0.181818,  -1.612205)
 (   0.191919,   0.068628)
 (   0.202020,   1.658208)
 (   0.212121,   2.884007)
 (   0.222222,   3.557578)
 (   0.232323,   3.598833)
 (   0.242424,   3.039067)
 (   0.252525,   2.004734)
 (   0.262626,   0.687167)
 (   0.272727,  -0.694773)
 (   0.282828,  -1.931859)
 (   0.292929,  -2.855293)
 (   0.303030,  -3.356999)
 (   0.313131,  -3.397689)
 (   0.323232,  -3.003344)
 (   0.333333,  -2.252545)
 (   0.343434,  -1.258177)
 (   0.353535,  -0.147299)
 (   0.363636,   0.957445)
 (   0.373737,   1.952422)
 (   0.383838,   2.762267)
 (   0.393939,   3.343565)
 (   0.404040,   3.683634)
 (   0.414141,   3.795663)
 (   0.424242,   3.711701)
 (   0.434343,   3.474968)
 (   0.444444,   3.132678)
 (   0.454545,   2.730179)
 (   0.464646,   2.306837)
 (   0.474747,   1.893699)
 (   0.484848,   1.512749)
 (   0.494949,   1.177378)
 (   0.505051,   0.893650)
 (   0.515152,   0.661967)
 (   0.525253,   0.478808)
 (   0.535354,   0.338317)
 (   0.545455,   0.233587)
 (   0.555556,   0.157624)
 (   0.565657,   0.103965)
 (   0.575758,   0.067029)
 (   0.585859,   0.042240)
 (   0.595960,   0.026015)
 (   0.606061,   0.015657)
 (   0.616162,   0.009205)
 (   0.626263,   0.005286)
 (   0.636364,   0.002963)
 (   0.646465,   0.001621)
 (   0.656566,   0.000865)
 (   0.666667,   0.000450)
 (   0.676768,   0.000228)
 (   0.686869,   0.000113)
 (   0.696970,   0.000054)
 (   0.707071,   0.000025)
 (   0.717172,   0.000011)
 (   0.727273,   0.000005)
    };

 \addplot
    coordinates 
    {
 (   0.000000,  13.302857)
 (   0.010101,  11.991266)
 (   0.020202,   8.442388)
 (   0.030303,   3.687545)
 (   0.040404,  -0.931938)
 (   0.050505,  -4.193833)
 (   0.060606,  -5.371895)
 (   0.070707,  -4.435708)
 (   0.080808,  -2.012904)
 (   0.090909,   0.863211)
 (   0.101010,   3.124799)
 (   0.111111,   4.027111)
 (   0.121212,   3.371602)
 (   0.131313,   1.526690)
 (   0.141414,  -0.747661)
 (   0.151515,  -2.597536)
 (   0.161616,  -3.383084)
 (   0.171717,  -2.888952)
 (   0.181818,  -1.370589)
 (   0.191919,   0.568074)
 (   0.202020,   2.210766)
 (   0.212121,   2.988177)
 (   0.222222,   2.668276)
 (   0.232323,   1.416338)
 (   0.242424,  -0.286803)
 (   0.252525,  -1.829848)
 (   0.262626,  -2.688421)
 (   0.272727,  -2.598230)
 (   0.282828,  -1.628616)
 (   0.292929,  -0.139306)
 (   0.303030,   1.356223)
 (   0.313131,   2.368282)
 (   0.323232,   2.588044)
 (   0.333333,   1.974972)
 (   0.343434,   0.752517)
 (   0.353535,  -0.678587)
 (   0.363636,  -1.874956)
 (   0.373737,  -2.487206)
 (   0.383838,  -2.356916)
 (   0.393939,  -1.548863)
 (   0.404040,  -0.315715)
 (   0.414141,   0.987314)
 (   0.424242,   2.007970)
 (   0.434343,   2.490793)
 (   0.444444,   2.334997)
 (   0.454545,   1.605464)
 (   0.464646,   0.500282)
 (   0.474747,  -0.710680)
 (   0.484848,  -1.756347)
 (   0.494949,  -2.425338)
 (   0.505051,  -2.604073)
 (   0.515152,  -2.287016)
 (   0.525253,  -1.561765)
 (   0.535354,  -0.577110)
 (   0.545455,   0.495464)
 (   0.555556,   1.497177)
 (   0.565657,   2.307468)
 (   0.575758,   2.856631)
 (   0.585859,   3.126134)
 (   0.595960,   3.139654)
 (   0.606061,   2.949001)
 (   0.616162,   2.619009)
 (   0.626263,   2.214482)
 (   0.636364,   1.790988)
 (   0.646465,   1.389936)
 (   0.656566,   1.037448)
 (   0.666667,   0.745946)
 (   0.676768,   0.517258)
 (   0.686869,   0.346169)
 (   0.696970,   0.223689)
 (   0.707071,   0.139590)
 (   0.717172,   0.084121)
 (   0.727273,   0.048942)
 (   0.737374,   0.027480)
 (   0.747475,   0.014881)
 (   0.757576,   0.007765)
 (   0.767677,   0.003901)
 (   0.777778,   0.001884)
 (   0.787879,   0.000874)
 (   0.797980,   0.000389)
 (   0.808081,   0.000165)
 (   0.818182,   0.000067)
 (   0.828283,   0.000026)
 (   0.838384,   0.000010)
 (   0.848485,   0.000003)
};

    \legend{$n=0$,$n=2$,$n=5$,$n=10$}    

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.0]

\begin{axis}[
    xlabel={r},
    ylabel={$\Phi_{10,n}(r)$},
    xmin=0, xmax=1,
    ymin=-7, ymax=7,
    xtick={0,0.2,0.4,0.6,0.8,1},
    ytick={-7,0,7},
    legend pos=outer north east,
    line width=0.3mm,
    cycle list name=color list,
]
 
\addplot
    coordinates 
    {
 (   0.000000,   0.000000)
 (   0.101010,   0.000144)
 (   0.111111,   0.000357)
 (   0.121212,   0.000809)
 (   0.131313,   0.001704)
 (   0.141414,   0.003364)
 (   0.151515,   0.006283)
 (   0.161616,   0.011171)
 (   0.171717,   0.019011)
 (   0.181818,   0.031106)
 (   0.191919,   0.049116)
 (   0.202020,   0.075079)
 (   0.212121,   0.111402)
 (   0.222222,   0.160821)
 (   0.232323,   0.226326)
 (   0.242424,   0.311039)
 (   0.252525,   0.418064)
 (   0.262626,   0.550294)
 (   0.272727,   0.710197)
 (   0.282828,   0.899591)
 (   0.292929,   1.119424)
 (   0.303030,   1.369568)
 (   0.313131,   1.648660)
 (   0.323232,   1.953988)
 (   0.333333,   2.281459)
 (   0.343434,   2.625627)
 (   0.353535,   2.979819)
 (   0.363636,   3.336331)
 (   0.373737,   3.686702)
 (   0.383838,   4.022046)
 (   0.393939,   4.333425)
 (   0.404040,   4.612239)
 (   0.414141,   4.850614)
 (   0.424242,   5.041763)
 (   0.434343,   5.180294)
 (   0.444444,   5.262447)
 (   0.454545,   5.286256)
 (   0.464646,   5.251607)
 (   0.474747,   5.160217)
 (   0.484848,   5.015514)
 (   0.494949,   4.822439)
 (   0.505051,   4.587187)
 (   0.515152,   4.316900)
 (   0.525253,   4.019328)
 (   0.535354,   3.702491)
 (   0.545455,   3.374347)
 (   0.555556,   3.042496)
 (   0.565657,   2.713919)
 (   0.575758,   2.394779)
 (   0.585859,   2.090276)
 (   0.595960,   1.804562)
 (   0.606061,   1.540717)
 (   0.616162,   1.300773)
 (   0.626263,   1.085786)
 (   0.636364,   0.895939)
 (   0.646465,   0.730672)
 (   0.656566,   0.588823)
 (   0.666667,   0.468773)
 (   0.676768,   0.368589)
 (   0.686869,   0.286153)
 (   0.696970,   0.219275)
 (   0.707071,   0.165791)
 (   0.717172,   0.123634)
 (   0.727273,   0.090894)
 (   0.737374,   0.065848)
 (   0.747475,   0.046981)
 (   0.757576,   0.032992)
 (   0.767677,   0.022789)
 (   0.777778,   0.015472)
 (   0.787879,   0.010316)
 (   0.797980,   0.006749)
 (   0.808081,   0.004327)
 (   0.818182,   0.002716)
 (   0.828283,   0.001666)
 (   0.838384,   0.000998)
 (   0.848485,   0.000582)
 (   0.858586,   0.000330)
 (   0.868687,   0.000182)
 (   1.000000,   0.000000)
    };
 
 \addplot
    coordinates 
    {
 (   0.000000,   0.000000)
 (   0.030303,   0.000000)
 (   0.040404,   0.000000)
 (   0.050505,   0.000001)
 (   0.060606,   0.000007)
 (   0.070707,   0.000032)
 (   0.080808,   0.000115)
 (   0.090909,   0.000355)
 (   0.101010,   0.000961)
 (   0.111111,   0.002339)
 (   0.121212,   0.005205)
 (   0.131313,   0.010732)
 (   0.141414,   0.020720)
 (   0.151515,   0.037756)
 (   0.161616,   0.065357)
 (   0.171717,   0.108045)
 (   0.181818,   0.171320)
 (   0.191919,   0.261489)
 (   0.202020,   0.385334)
 (   0.212121,   0.549596)
 (   0.222222,   0.760291)
 (   0.232323,   1.021891)
 (   0.242424,   1.336429)
 (   0.252525,   1.702625)
 (   0.262626,   2.115119)
 (   0.272727,   2.563934)
 (   0.282828,   3.034268)
 (   0.292929,   3.506694)
 (   0.303030,   3.957826)
 (   0.313131,   4.361452)
 (   0.323232,   4.690102)
 (   0.333333,   4.916940)
 (   0.343434,   5.017864)
 (   0.353535,   4.973618)
 (   0.363636,   4.771739)
 (   0.373737,   4.408137)
 (   0.383838,   3.888146)
 (   0.393939,   3.226893)
 (   0.404040,   2.448936)
 (   0.414141,   1.587141)
 (   0.424242,   0.680855)
 (   0.434343,  -0.226471)
 (   0.444444,  -1.090065)
 (   0.454545,  -1.866773)
 (   0.464646,  -2.517919)
 (   0.474747,  -3.011874)
 (   0.484848,  -3.326086)
 (   0.494949,  -3.448461)
 (   0.505051,  -3.377943)
 (   0.515152,  -3.124316)
 (   0.525253,  -2.707218)
 (   0.535354,  -2.154516)
 (   0.545455,  -1.500162)
 (   0.555556,  -0.781741)
 (   0.565657,  -0.037918)
 (   0.575758,   0.694031)
 (   0.585859,   1.380397)
 (   0.595960,   1.992805)
 (   0.606061,   2.509453)
 (   0.616162,   2.915792)
 (   0.626263,   3.204641)
 (   0.636364,   3.375785)
 (   0.646465,   3.435161)
 (   0.656566,   3.393717)
 (   0.666667,   3.266092)
 (   0.676768,   3.069221)
 (   0.686869,   2.820994)
 (   0.696970,   2.539050)
 (   0.707071,   2.239780)
 (   0.717172,   1.937581)
 (   0.727273,   1.644365)
 (   0.737374,   1.369332)
 (   0.747475,   1.118961)
 (   0.757576,   0.897185)
 (   0.767677,   0.705701)
 (   0.777778,   0.544362)
 (   0.787879,   0.411614)
 (   0.797980,   0.304912)
 (   0.808081,   0.221121)
 (   0.818182,   0.156849)
 (   0.828283,   0.108712)
 (   0.838384,   0.073533)
 (   0.848485,   0.048468)
 (   0.858586,   0.031076)
 (   0.868687,   0.019342)
 (   0.878788,   0.011656)
 (   0.888889,   0.006780)
 (   0.980011,   0.000003)
};

 \addplot
    coordinates 
    {
 (   0.030303,   0.000000)
 (   0.040404,  -0.000001)
 (   0.050505,  -0.000006)
 (   0.060606,  -0.000036)
 (   0.070707,  -0.000161)
 (   0.080808,  -0.000575)
 (   0.090909,  -0.001741)
 (   0.101010,  -0.004616)
 (   0.111111,  -0.010971)
 (   0.121212,  -0.023781)
 (   0.131313,  -0.047635)
 (   0.141414,  -0.089070)
 (   0.151515,  -0.156701)
 (   0.161616,  -0.261023)
 (   0.171717,  -0.413744)
 (   0.181818,  -0.626592)
 (   0.191919,  -0.909587)
 (   0.202020,  -1.268903)
 (   0.212121,  -1.704534)
 (   0.222222,  -2.208119)
 (   0.232323,  -2.761298)
 (   0.242424,  -3.335052)
 (   0.252525,  -3.890340)
 (   0.262626,  -4.380299)
 (   0.272727,  -4.753986)
 (   0.282828,  -4.961473)
 (   0.292929,  -4.959807)
 (   0.303030,  -4.719157)
 (   0.313131,  -4.228320)
 (   0.323232,  -3.498727)
 (   0.333333,  -2.566203)
 (   0.343434,  -1.489930)
 (   0.353535,  -0.348427)
 (   0.363636,   0.767255)
 (   0.373737,   1.762525)
 (   0.383838,   2.549445)
 (   0.393939,   3.056917)
 (   0.404040,   3.239547)
 (   0.414141,   3.083962)
 (   0.424242,   2.611612)
 (   0.434343,   1.877531)
 (   0.444444,   0.965011)
 (   0.454545,  -0.023287)
 (   0.464646,  -0.976780)
 (   0.474747,  -1.789597)
 (   0.484848,  -2.372829)
 (   0.494949,  -2.664855)
 (   0.505051,  -2.638417)
 (   0.515152,  -2.303544)
 (   0.525253,  -1.705957)
 (   0.535354,  -0.921168)
 (   0.545455,  -0.045050)
 (   0.555556,   0.817901)
 (   0.565657,   1.567109)
 (   0.575758,   2.117700)
 (   0.585859,   2.410064)
 (   0.595960,   2.416105)
 (   0.606061,   2.141506)
 (   0.616162,   1.623888)
 (   0.626263,   0.927261)
 (   0.636364,   0.133626)
 (   0.646465,  -0.667126)
 (   0.656566,  -1.387680)
 (   0.666667,  -1.952871)
 (   0.676768,  -2.307253)
 (   0.686869,  -2.419924)
 (   0.696970,  -2.286211)
 (   0.707071,  -1.926297)
 (   0.717172,  -1.381174)
 (   0.727273,  -0.706667)
 (   0.737374,   0.033616)
 (   0.747475,   0.775475)
 (   0.757576,   1.460602)
 (   0.767677,   2.041704)
 (   0.777778,   2.485829)
 (   0.787879,   2.775759)
 (   0.797980,   2.909540)
 (   0.808081,   2.898492)
 (   0.818182,   2.764120)
 (   0.828283,   2.534453)
 (   0.838384,   2.240321)
 (   0.848485,   1.911979)
 (   0.858586,   1.576429)
 (   0.868687,   1.255579)
 (   0.878788,   0.965311)
 (   0.888889,   0.715374)
 (   0.898990,   0.509932)
 (   0.909091,   0.348574)
 (   0.919192,   0.227551)
 (   0.929293,   0.141056)
 (   0.939394,   0.082373)
 (   0.949495,   0.044801)
 (   0.959596,   0.022303)
 (   0.969697,   0.009877)
 (   0.979798,   0.003690)
 (   0.989899,   0.001026)
 (   1.000000,   0.000123)
    };

 \addplot
    coordinates 
    {
 (   0.040404,   0.000003)
 (   0.050505,   0.000023)
 (   0.060606,   0.000134)
 (   0.070707,   0.000582)
 (   0.080808,   0.002037)
 (   0.090909,   0.006016)
 (   0.101010,   0.015505)
 (   0.111111,   0.035693)
 (   0.121212,   0.074656)
 (   0.131313,   0.143712)
 (   0.141414,   0.257107)
 (   0.151515,   0.430720)
 (   0.161616,   0.679607)
 (   0.171717,   1.014458)
 (   0.181818,   1.437357)
 (   0.191919,   1.937583)
 (   0.202020,   2.488444)
 (   0.212121,   3.046221)
 (   0.222222,   3.552134)
 (   0.232323,   3.937808)
 (   0.242424,   4.134071)
 (   0.252525,   4.082128)
 (   0.262626,   3.745427)
 (   0.272727,   3.120025)
 (   0.282828,   2.241126)
 (   0.292929,   1.183831)
 (   0.303030,   0.056980)
 (   0.313131,  -1.009828)
 (   0.323232,  -1.884566)
 (   0.333333,  -2.453708)
 (   0.343434,  -2.642176)
 (   0.353535,  -2.428457)
 (   0.363636,  -1.851604)
 (   0.373737,  -1.008072)
 (   0.383838,  -0.038163)
 (   0.393939,   0.896170)
 (   0.404040,   1.638549)
 (   0.414141,   2.065621)
 (   0.424242,   2.109534)
 (   0.434343,   1.770945)
 (   0.444444,   1.119672)
 (   0.454545,   0.282385)
 (   0.464646,  -0.580707)
 (   0.474747,  -1.305975)
 (   0.484848,  -1.757595)
 (   0.494949,  -1.853753)
 (   0.505051,  -1.582565)
 (   0.515152,  -1.004335)
 (   0.525253,  -0.239512)
 (   0.535354,   0.555452)
 (   0.545455,   1.219600)
 (   0.555556,   1.620007)
 (   0.565657,   1.678710)
 (   0.575758,   1.388480)
 (   0.585859,   0.814066)
 (   0.595960,   0.078590)
 (   0.606061,  -0.662203)
 (   0.616162,  -1.252524)
 (   0.626263,  -1.569172)
 (   0.636364,  -1.547369)
 (   0.646465,  -1.194331)
 (   0.656566,  -0.587645)
 (   0.666667,   0.141262)
 (   0.676768,   0.835121)
 (   0.686869,   1.344391)
 (   0.696970,   1.559274)
 (   0.707071,   1.433333)
 (   0.717172,   0.993641)
 (   0.727273,   0.335217)
 (   0.737374,  -0.399145)
 (   0.747475,  -1.049405)
 (   0.757576,  -1.472695)
 (   0.767677,  -1.574278)
 (   0.777778,  -1.328407)
 (   0.787879,  -0.784549)
 (   0.797980,  -0.057552)
 (   0.808081,   0.696264)
 (   0.818182,   1.312104)
 (   0.828283,   1.651860)
 (   0.838384,   1.634007)
 (   0.848485,   1.251922)
 (   0.858586,   0.576699)
 (   0.868687,  -0.256175)
 (   0.878788,  -1.073594)
 (   0.888889,  -1.699530)
 (   0.898990,  -1.990539)
 (   0.909091,  -1.864803)
 (   0.919192,  -1.318840)
 (   0.929293,  -0.428589)
 (   0.939394,   0.665175)
 (   0.949495,   1.783965)
 (   0.959596,   2.745605)
 (   0.969697,   3.398251)
 (   0.979798,   3.647662)
 (   0.989899,   3.472536)
 (   1.000000,   2.925296)
};

    \legend{$n=0$,$n=2$,$n=5$,$n=10$}    

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.0]

\begin{axis}[
    xlabel={r},
    ylabel={$\Phi_{25,n}(r)$},
    xmin=0, xmax=1,
    ymin=-7, ymax=7,
    xtick={0,0.2,0.4,0.6,0.8,1},
    ytick={-7,0,7},
    legend pos=outer north east,
    cycle list name=color list,
    line width=0.3mm,
]
 
\addplot
    coordinates 
    {
 (   0.000000,   0.000000)
 (   0.212121,   0.000028)
 (   0.222222,   0.000075)
 (   0.232323,   0.000186)
 (   0.242424,   0.000435)
 (   0.252525,   0.000965)
 (   0.262626,   0.002040)
 (   0.272727,   0.004115)
 (   0.282828,   0.007941)
 (   0.292929,   0.014698)
 (   0.303030,   0.026145)
 (   0.313131,   0.044780)
 (   0.323232,   0.073968)
 (   0.333333,   0.118014)
 (   0.343434,   0.182114)
 (   0.353535,   0.272145)
 (   0.363636,   0.394260)
 (   0.373737,   0.554272)
 (   0.383838,   0.756854)
 (   0.393939,   1.004626)
 (   0.404040,   1.297234)
 (   0.414141,   1.630580)
 (   0.424242,   1.996341)
 (   0.434343,   2.381929)
 (   0.444444,   2.770974)
 (   0.454545,   3.144350)
 (   0.464646,   3.481671)
 (   0.474747,   3.763107)
 (   0.484848,   3.971291)
 (   0.494949,   4.093073)
 (   0.505051,   4.120866)
 (   0.515152,   4.053413)
 (   0.525253,   3.895849)
 (   0.535354,   3.659080)
 (   0.545455,   3.358570)
 (   0.555556,   3.012715)
 (   0.565657,   2.641046)
 (   0.575758,   2.262486)
 (   0.585859,   1.893867)
 (   0.595960,   1.548863)
 (   0.606061,   1.237387)
 (   0.616162,   0.965473)
 (   0.626263,   0.735549)
 (   0.636364,   0.547012)
 (   0.646465,   0.396965)
 (   0.656566,   0.281006)
 (   0.666667,   0.193955)
 (   0.676768,   0.130466)
 (   0.686869,   0.085482)
 (   0.696970,   0.054521)
 (   0.707071,   0.033828)
 (   0.717172,   0.020403)
 (   0.727273,   0.011952)
 (   0.737374,   0.006794)
 (   0.747475,   0.003743)
 (   0.757576,   0.001997)
 (   0.767677,   0.001030)
 (   0.777778,   0.000513)
 (   0.787879,   0.000246)
 (   0.797980,   0.000114)
 (   0.808081,   0.000051)
 (   1.000000,   0.000000)
    };
 
 \addplot
    coordinates 
    {
 (   0.000000,   0.000000)
 (   0.171717,   0.000004)
 (   0.181818,   0.000013)
 (   0.191919,   0.000040)
 (   0.202020,   0.000118)
 (   0.212121,   0.000322)
 (   0.222222,   0.000819)
 (   0.232323,   0.001954)
 (   0.242424,   0.004391)
 (   0.252525,   0.009329)
 (   0.262626,   0.018799)
 (   0.272727,   0.036026)
 (   0.282828,   0.065807)
 (   0.292929,   0.114806)
 (   0.303030,   0.191611)
 (   0.313131,   0.306359)
 (   0.323232,   0.469756)
 (   0.333333,   0.691353)
 (   0.343434,   0.977099)
 (   0.353535,   1.326400)
 (   0.363636,   1.729145)
 (   0.373737,   2.163396)
 (   0.383838,   2.594535)
 (   0.393939,   2.976609)
 (   0.404040,   3.256328)
 (   0.414141,   3.379668)
 (   0.424242,   3.300404)
 (   0.434343,   2.989297)
 (   0.444444,   2.442185)
 (   0.454545,   1.685161)
 (   0.464646,   0.775289)
 (   0.474747,  -0.203903)
 (   0.484848,  -1.151985)
 (   0.494949,  -1.964903)
 (   0.505051,  -2.549845)
 (   0.515152,  -2.839033)
 (   0.525253,  -2.799916)
 (   0.535354,  -2.439871)
 (   0.545455,  -1.804592)
 (   0.555556,  -0.970560)
 (   0.565657,  -0.033124)
 (   0.575758,   0.907524)
 (   0.585859,   1.759976)
 (   0.595960,   2.452583)
 (   0.606061,   2.940266)
 (   0.616162,   3.206562)
 (   0.626263,   3.261251)
 (   0.636364,   3.134635)
 (   0.646465,   2.869969)
 (   0.656566,   2.515580)
 (   0.666667,   2.117963)
 (   0.676768,   1.716719)
 (   0.686869,   1.341669)
 (   0.696970,   1.012030)
 (   0.707071,   0.737239)
 (   0.717172,   0.518821)
 (   0.727273,   0.352725)
 (   0.737374,   0.231622)
 (   0.747475,   0.146848)
 (   0.757576,   0.089835)
 (   0.767677,   0.052985)
 (   0.777778,   0.030100)
 (   0.787879,   0.016449)
 (   0.797980,   0.008635)
 (   0.808081,   0.004347)
 (   0.818182,   0.002094)
 (   0.828283,   0.000963)
 (   0.838384,   0.000422)
 (   0.848485,   0.000175)
 (   0.858586,   0.000069)
 (   0.868687,   0.000025)
 (   0.878788,   0.000009)
 (   1.000000,   0.000000)
};

 \addplot
    coordinates 
    {
 (   0.000000,   0.000000)
 (   0.131313,   0.000000)
 (   0.141414,  -0.000001)
 (   0.151515,  -0.000003)
 (   0.161616,  -0.000011)
 (   0.171717,  -0.000041)
 (   0.181818,  -0.000138)
 (   0.191919,  -0.000420)
 (   0.202020,  -0.001175)
 (   0.212121,  -0.003042)
 (   0.222222,  -0.007325)
 (   0.232323,  -0.016480)
 (   0.242424,  -0.034767)
 (   0.252525,  -0.068991)
 (   0.262626,  -0.129111)
 (   0.272727,  -0.228331)
 (   0.282828,  -0.382165)
 (   0.292929,  -0.605979)
 (   0.303030,  -0.910696)
 (   0.313131,  -1.296918)
 (   0.323232,  -1.748438)
 (   0.333333,  -2.226980)
 (   0.343434,  -2.670608)
 (   0.353535,  -2.998171)
 (   0.363636,  -3.121210)
 (   0.373737,  -2.962780)
 (   0.383838,  -2.480073)
 (   0.393939,  -1.685280)
 (   0.404040,  -0.657809)
 (   0.414141,   0.458369)
 (   0.424242,   1.475470)
 (   0.434343,   2.198995)
 (   0.444444,   2.473921)
 (   0.454545,   2.228294)
 (   0.464646,   1.501205)
 (   0.474747,   0.444753)
 (   0.484848,  -0.703998)
 (   0.494949,  -1.676415)
 (   0.505051,  -2.238331)
 (   0.515152,  -2.251019)
 (   0.525253,  -1.709660)
 (   0.535354,  -0.747469)
 (   0.545455,   0.396771)
 (   0.555556,   1.439434)
 (   0.565657,   2.124483)
 (   0.575758,   2.287728)
 (   0.585859,   1.895684)
 (   0.595960,   1.049515)
 (   0.606061,  -0.045353)
 (   0.616162,  -1.133885)
 (   0.626263,  -1.974401)
 (   0.636364,  -2.393022)
 (   0.646465,  -2.316680)
 (   0.656566,  -1.778887)
 (   0.666667,  -0.900324)
 (   0.676768,   0.147547)
 (   0.686869,   1.184525)
 (   0.696970,   2.058559)
 (   0.707071,   2.669916)
 (   0.717172,   2.979652)
 (   0.727273,   3.003862)
 (   0.737374,   2.798224)
 (   0.747475,   2.438586)
 (   0.757576,   2.002785)
 (   0.767677,   1.557195)
 (   0.777778,   1.149427)
 (   0.787879,   0.806780)
 (   0.797980,   0.538881)
 (   0.808081,   0.342548)
 (   0.818182,   0.207114)
 (   0.828283,   0.118984)
 (   0.838384,   0.064840)
 (   0.848485,   0.033444)
 (   0.858586,   0.016280)
 (   0.868687,   0.007453)
 (   0.878788,   0.003194)
 (   0.888889,   0.001274)
 (   0.898990,   0.000470)
 (   0.909091,   0.000159)
 (   0.919192,   0.000049)
 (   0.929293,   0.000013)
 (   0.939394,   0.000003)
 (   0.949495,   0.000001)
 (   1.000000,   0.000000)
    };

 \addplot
    coordinates 
    {
 (   0.000000,   0.000000)
 (   0.131313,   0.000002)
 (   0.141414,   0.000009)
 (   0.151515,   0.000040)
 (   0.161616,   0.000157)
 (   0.171717,   0.000547)
 (   0.181818,   0.001714)
 (   0.191919,   0.004870)
 (   0.202020,   0.012640)
 (   0.212121,   0.030147)
 (   0.222222,   0.066373)
 (   0.232323,   0.135382)
 (   0.242424,   0.256520)
 (   0.252525,   0.452322)
 (   0.262626,   0.742835)
 (   0.272727,   1.135865)
 (   0.282828,   1.614463)
 (   0.292929,   2.125487)
 (   0.303030,   2.575387)
 (   0.313131,   2.839883)
 (   0.323232,   2.791445)
 (   0.333333,   2.342000)
 (   0.343434,   1.489636)
 (   0.353535,   0.350734)
 (   0.363636,  -0.842296)
 (   0.373737,  -1.789485)
 (   0.383838,  -2.212714)
 (   0.393939,  -1.960217)
 (   0.404040,  -1.085627)
 (   0.414141,   0.138600)
 (   0.424242,   1.293557)
 (   0.434343,   1.957702)
 (   0.444444,   1.872191)
 (   0.454545,   1.058872)
 (   0.464646,  -0.167570)
 (   0.474747,  -1.311639)
 (   0.484848,  -1.896703)
 (   0.494949,  -1.670846)
 (   0.505051,  -0.726187)
 (   0.515152,   0.529083)
 (   0.525253,   1.542488)
 (   0.535354,   1.861567)
 (   0.545455,   1.340871)
 (   0.555556,   0.213905)
 (   0.565657,  -1.007983)
 (   0.575758,  -1.767053)
 (   0.585859,  -1.715294)
 (   0.595960,  -0.875693)
 (   0.606061,   0.367570)
 (   0.616162,   1.445949)
 (   0.626263,   1.867674)
 (   0.636364,   1.441484)
 (   0.646465,   0.360278)
 (   0.656566,  -0.890957)
 (   0.666667,  -1.756636)
 (   0.676768,  -1.857532)
 (   0.686869,  -1.151941)
 (   0.696970,   0.056273)
 (   0.707071,   1.258298)
 (   0.717172,   1.960272)
 (   0.727273,   1.883905)
 (   0.737374,   1.065813)
 (   0.747475,  -0.176110)
 (   0.757576,  -1.382508)
 (   0.767677,  -2.131716)
 (   0.777778,  -2.184359)
 (   0.787879,  -1.543701)
 (   0.797980,  -0.422518)
 (   0.808081,   0.855671)
 (   0.818182,   1.973866)
 (   0.828283,   2.713080)
 (   0.838384,   2.992879)
 (   0.848485,   2.859878)
 (   0.858586,   2.441563)
 (   0.868687,   1.889960)
 (   0.878788,   1.335872)
 (   0.888889,   0.864376)
 (   0.898990,   0.511627)
 (   0.909091,   0.276041)
 (   0.919192,   0.134875)
 (   0.929293,   0.059081)
 (   0.939394,   0.022856)
 (   0.949495,   0.007635)
 (   0.959596,   0.002127)
 (   0.976950,   0.000127)
};

    \legend{$n=0$,$n=2$,$n=5$,$n=10$}    

\end{axis}

\end{tikzpicture}

\caption{
Plots of GPSFs $\Phi_{25,n}$ (see (\ref{5.100})) with $c=100$ and $p=0$
}
\label{2260}
\end{figure}
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=1.0]

\begin{axis}[
    xlabel={r},
    ylabel={$\Phi_{25,n}(r)$},
    xmin=0, xmax=1,
    ymin=-7, ymax=7,
    xtick={0,0.2,0.4,0.6,0.8,1},
    ytick={-7,0,7},
    legend pos=outer north east,
    cycle list name=color list,
    line width=0.3mm,
]
 
\addplot
    coordinates 
    {
(0, 0)
( 0.01712, 0.00000)
( 0.01921, 0.00000)
( 0.02142, 0.00000)
( 0.02375, 0.00000)
( 0.02620, 0.00000)
( 0.02876, 0.00000)
( 0.03143, 0.00000)
( 0.03422, 0.00000)
( 0.03713, 0.00000)
( 0.04015, 0.00000)
( 0.04328, 0.00000)
( 0.04653, 0.00000)
( 0.04988, 0.00000)
( 0.05335, 0.00000)
( 0.05692, 0.00000)
( 0.06061, 0.00000)
( 0.06440, 0.00000)
( 0.06830, 0.00000)
( 0.07231, 0.00000)
( 0.07642, 0.00000)
( 0.08063, 0.00000)
( 0.08495, 0.00000)
( 0.08937, 0.00000)
( 0.09389, 0.00000)
( 0.09851, 0.00000)
( 0.10323, 0.00000)
( 0.10804, 0.00000)
( 0.11295, 0.00000)
( 0.11796, 0.00000)
( 0.12306, 0.00000)
( 0.12825, 0.00000)
( 0.13354, 0.00000)
( 0.13891, 0.00000)
( 0.14438, 0.00001)
( 0.14993, 0.00002)
( 0.15556, 0.00005)
( 0.16128, 0.00011)
( 0.16709, 0.00023)
( 0.17297, 0.00047)
( 0.17894, 0.00092)
( 0.18499, 0.00178)
( 0.19111, 0.00334)
( 0.19731, 0.00609)
( 0.20358, 0.01083)
( 0.20992, 0.01874)
( 0.21634, 0.03161)
( 0.22283, 0.05195)
( 0.22938, 0.08321)
( 0.23600, 0.12992)
( 0.24269, 0.19776)
( 0.24944, 0.29352)
( 0.25625, 0.42484)
( 0.26312, 0.59974)
( 0.27004, 0.82582)
( 0.27703, 1.10926)
( 0.28407, 1.45362)
( 0.29116, 1.85853)
( 0.29830, 2.31856)
( 0.30550, 2.82243)
( 0.31274, 3.35282)
( 0.32002, 3.88687)
( 0.32736, 4.39757)
( 0.33473, 4.85584)
( 0.34214, 5.23326)
( 0.34960, 5.50490)
( 0.35709, 5.65209)
( 0.36461, 5.66453)
( 0.37217, 5.54145)
( 0.37976, 5.29175)
( 0.38738, 4.93288)
( 0.39502, 4.48887)
( 0.40270, 3.98766)
( 0.41039, 3.45822)
( 0.41811, 2.92786)
( 0.42585, 2.42003)
( 0.43360, 1.95287)
( 0.44138, 1.53858)
( 0.44916, 1.18350)
( 0.45696, 0.88886)
( 0.46477, 0.65181)
( 0.47259, 0.46672)
( 0.48042, 0.32632)
( 0.48825, 0.22279)
( 0.49608, 0.14854)
( 0.50392, 0.09672)
( 0.51175, 0.06150)
( 0.51958, 0.03819)
( 0.52741, 0.02317)
( 0.53523, 0.01373)
( 0.54304, 0.00794)
( 0.55084, 0.00449)
( 0.55862, 0.00248)
( 0.56640, 0.00134)
( 0.57415, 0.00071)
( 0.58189, 0.00036)
( 0.58961, 0.00018)
( 0.59730, 0.00009)
( 0.60498, 0.00004)
( 0.61262, 0.00002)
( 0.62024, 0.00001)
( 0.62783, 0.00000)
( 0.63539, 0.00000)
( 0.64291, 0.00000)
( 0.65040, 0.00000)
( 0.65786, 0.00000)
( 0.66527, 0.00000)
( 0.67264, 0.00000)
( 0.67998, 0.00000)
( 0.68726, 0.00000)
( 0.69450, 0.00000)
( 0.70170, 0.00000)
};
 
 \addplot
    coordinates 
    {
    (0, 0)
( 0.05692, 0.00000)
( 0.06061, 0.00000)
( 0.06440, 0.00000)
( 0.06830, 0.00000)
( 0.07231, 0.00000)
( 0.07642, 0.00000)
( 0.08063, 0.00000)
( 0.08495, 0.00000)
( 0.08937, 0.00000)
( 0.09389, 0.00000)
( 0.09851, 0.00000)
( 0.10323, 0.00000)
( 0.10804, 0.00000)
( 0.11295, 0.00000)
( 0.11796, 0.00000)
( 0.12306, 0.00000)
( 0.12825, 0.00001)
( 0.13354, 0.00002)
( 0.13891, 0.00006)
( 0.14438, 0.00013)
( 0.14993, 0.00029)
( 0.15556, 0.00063)
( 0.16128, 0.00132)
( 0.16709, 0.00267)
( 0.17297, 0.00524)
( 0.17894, 0.00998)
( 0.18499, 0.01846)
( 0.19111, 0.03313)
( 0.19731, 0.05767)
( 0.20358, 0.09742)
( 0.20992, 0.15965)
( 0.21634, 0.25380)
( 0.22283, 0.39130)
( 0.22938, 0.58488)
( 0.23600, 0.84719)
( 0.24269, 1.18851)
( 0.24944, 1.61364)
( 0.25625, 2.11823)
( 0.26312, 2.68509)
( 0.27004, 3.28133)
( 0.27703, 3.85742)
( 0.28407, 4.34908)
( 0.29116, 4.68287)
( 0.29830, 4.78533)
( 0.30550, 4.59512)
( 0.31274, 4.07610)
( 0.32002, 3.22904)
( 0.32736, 2.09896)
( 0.33473, 0.77582)
( 0.34214,-0.61308)
( 0.34960,-1.91831)
( 0.35709,-2.98945)
( 0.36461,-3.69808)
( 0.37217,-3.95851)
( 0.37976,-3.74186)
( 0.38738,-3.08059)
( 0.39502,-2.06259)
( 0.40270,-0.81613)
( 0.41039, 0.51109)
( 0.41811, 1.77461)
( 0.42585, 2.85316)
( 0.43360, 3.66263)
( 0.44138, 4.16234)
( 0.44916, 4.35349)
( 0.45696, 4.27153)
( 0.46477, 3.97469)
( 0.47259, 3.53164)
( 0.48042, 3.01031)
( 0.48825, 2.46967)
( 0.49608, 1.95486)
( 0.50392, 1.49573)
( 0.51175, 1.10787)
( 0.51958, 0.79531)
( 0.52741, 0.55388)
( 0.53523, 0.37452)
( 0.54304, 0.24605)
( 0.55084, 0.15715)
( 0.55862, 0.09762)
( 0.56640, 0.05902)
( 0.57415, 0.03473)
( 0.58189, 0.01991)
( 0.58961, 0.01112)
( 0.59730, 0.00605)
( 0.60498, 0.00321)
( 0.61262, 0.00166)
( 0.62024, 0.00084)
( 0.62783, 0.00041)
( 0.63539, 0.00020)
( 0.64291, 0.00009)
( 0.65040, 0.00004)
( 0.65786, 0.00002)
( 0.66527, 0.00001)
( 0.67264, 0.00000)
( 0.67998, 0.00000)
( 0.68726, 0.00000)
( 0.69450, 0.00000)
};

 \addplot
    coordinates 
    {
    (0, 0)
( 0.04328,-0.00000)
( 0.04653,-0.00000)
( 0.04988,-0.00000)
( 0.05335,-0.00000)
( 0.05692,-0.00000)
( 0.06061,-0.00000)
( 0.06440,-0.00000)
( 0.06830,-0.00000)
( 0.07231,-0.00000)
( 0.07642,-0.00000)
( 0.08063,-0.00000)
( 0.08495,-0.00000)
( 0.08937,-0.00000)
( 0.09389,-0.00000)
( 0.09851,-0.00000)
( 0.10323,-0.00000)
( 0.10804,-0.00000)
( 0.11295,-0.00001)
( 0.11796,-0.00002)
( 0.12306,-0.00005)
( 0.12825,-0.00013)
( 0.13354,-0.00030)
( 0.13891,-0.00070)
( 0.14438,-0.00154)
( 0.14993,-0.00329)
( 0.15556,-0.00678)
( 0.16128,-0.01350)
( 0.16709,-0.02596)
( 0.17297,-0.04824)
( 0.17894,-0.08655)
( 0.18499,-0.14990)
( 0.19111,-0.25054)
( 0.19731,-0.40384)
( 0.20358,-0.62728)
( 0.20992,-0.93801)
( 0.21634,-1.34859)
( 0.22283,-1.86106)
( 0.22938,-2.45980)
( 0.23600,-3.10480)
( 0.24269,-3.72764)
( 0.24944,-4.23301)
( 0.25625,-4.50837)
( 0.26312,-4.44291)
( 0.27004,-3.95432)
( 0.27703,-3.01872)
( 0.28407,-1.69556)
( 0.29116,-0.13816)
( 0.29830, 1.41847)
( 0.30550, 2.69591)
( 0.31274, 3.43238)
( 0.32002, 3.45181)
( 0.32736, 2.72265)
( 0.33473, 1.38628)
( 0.34214,-0.25926)
( 0.34960,-1.82248)
( 0.35709,-2.91519)
( 0.36461,-3.25728)
( 0.37217,-2.75791)
( 0.37976,-1.54664)
( 0.38738, 0.05755)
( 0.39502, 1.63216)
( 0.40270, 2.76695)
( 0.41039, 3.17496)
( 0.41811, 2.76597)
( 0.42585, 1.66233)
( 0.43360, 0.15561)
( 0.44138,-1.37912)
( 0.44916,-2.58369)
( 0.45696,-3.20242)
( 0.46477,-3.13150)
( 0.47259,-2.42388)
( 0.48042,-1.25541)
( 0.48825, 0.13243)
( 0.49608, 1.49444)
( 0.50392, 2.63195)
( 0.51175, 3.42195)
( 0.51958, 3.82335)
( 0.52741, 3.86458)
( 0.53523, 3.62056)
( 0.54304, 3.18704)
( 0.55084, 2.65866)
( 0.55862, 2.11411)
( 0.56640, 1.60917)
( 0.57415, 1.17611)
( 0.58189, 0.82742)
( 0.58961, 0.56141)
( 0.59730, 0.36796)
( 0.60498, 0.23328)
( 0.61262, 0.14321)
( 0.62024, 0.08522)
( 0.62783, 0.04920)
( 0.63539, 0.02757)
( 0.64291, 0.01501)
( 0.65040, 0.00795)
( 0.65786, 0.00409)
( 0.66527, 0.00205)
( 0.67264, 0.00100)
( 0.67998, 0.00047)
( 0.68726, 0.00022)
( 0.69450, 0.00010)
( 0.70170, 0.00004)
( 0.70884, 0.00002)
( 0.71593, 0.00001)
( 0.72297, 0.00000)
( 0.72996, 0.00000)
( 0.73688, 0.00000)
( 0.74375, 0.00000)
( 0.75056, 0.00000)
( 0.75731, 0.00000)
( 0.76400, 0.00000)
( 0.77062, 0.00000)
( 1.0, 0.00000)
    };

 \addplot
    coordinates 
    {
(0, 0)
( 0.08791, 0.00000)
( 0.09014, 0.00000)
( 0.09240, 0.00000)
( 0.09469, 0.00000)
( 0.09700, 0.00001)
( 0.09933, 0.00001)
( 0.10169, 0.00001)
( 0.10407, 0.00003)
( 0.10648, 0.00004)
( 0.10891, 0.00007)
( 0.11137, 0.00011)
( 0.11385, 0.00018)
( 0.11635, 0.00029)
( 0.11888, 0.00046)
( 0.12143, 0.00071)
( 0.12400, 0.00110)
( 0.12660, 0.00169)
( 0.12922, 0.00256)
( 0.13186, 0.00384)
( 0.13452, 0.00571)
( 0.13721, 0.00839)
( 0.13992, 0.01221)
( 0.14265, 0.01760)
( 0.14541, 0.02510)
( 0.14818, 0.03544)
( 0.15098, 0.04952)
( 0.15380, 0.06850)
( 0.15664, 0.09376)
( 0.15950, 0.12701)
( 0.16239, 0.17025)
( 0.16529, 0.22579)
( 0.16821, 0.29623)
( 0.17116, 0.38443)
( 0.17412, 0.49338)
( 0.17711, 0.62609)
( 0.18011, 0.78541)
( 0.18314, 0.97376)
( 0.18618, 1.19282)
( 0.18924, 1.44318)
( 0.19232, 1.72396)
( 0.19543, 2.03236)
( 0.19854, 2.36331)
( 0.20168, 2.70910)
( 0.20484, 3.05915)
( 0.20801, 3.39998)
( 0.21121, 3.71533)
( 0.21442, 3.98662)
( 0.21765, 4.19368)
( 0.22089, 4.31581)
( 0.22415, 4.33316)
( 0.22743, 4.22838)
( 0.23073, 3.98848)
( 0.23404, 3.60662)
( 0.23737, 3.08392)
( 0.24072, 2.43082)
( 0.24408, 1.66797)
( 0.24746, 0.82633)
( 0.25085,-0.05361)
( 0.25426,-0.92361)
( 0.25768,-1.73059)
( 0.26112,-2.42028)
( 0.26457,-2.94179)
( 0.26804,-3.25233)
( 0.27152,-3.32201)
( 0.27502,-3.13794)
( 0.27853,-2.70720)
( 0.28205,-2.05821)
( 0.28559,-1.24010)
( 0.28914,-0.31982)
( 0.29270, 0.62279)
( 0.29627, 1.50191)
( 0.29986, 2.23389)
( 0.30346, 2.74588)
( 0.30707, 2.98415)
( 0.31070, 2.92081)
( 0.31433, 2.55833)
( 0.31798, 1.93081)
( 0.32164, 1.10184)
( 0.32531, 0.15880)
( 0.32899,-0.79606)
( 0.33268,-1.65663)
( 0.33638,-2.32513)
( 0.34009,-2.72385)
( 0.34381,-2.80497)
( 0.34754,-2.55725)
( 0.35128,-2.00833)
( 0.35503,-1.22245)
( 0.35879,-0.29337)
( 0.36256, 0.66650)
( 0.36633, 1.53980)
( 0.37012, 2.21876)
( 0.37391, 2.61895)
( 0.37771, 2.69028)
( 0.38151, 2.42378)
( 0.38533, 1.85315)
( 0.38915, 1.05080)
( 0.39298, 0.11880)
( 0.39681,-0.82411)
( 0.40065,-1.65780)
( 0.40450,-2.27626)
( 0.40835,-2.60129)
( 0.41221,-2.59258)
( 0.41607,-2.25275)
( 0.41994,-1.62681)
( 0.42382,-0.79607)
( 0.42770, 0.13267)
( 0.43158, 1.04108)
( 0.43547, 1.81453)
( 0.43936, 2.35674)
( 0.44325, 2.60167)
( 0.44715, 2.52136)
( 0.45105, 2.12876)
( 0.45496, 1.47524)
( 0.45886, 0.64339)
( 0.46277,-0.26393)
( 0.46669,-1.13669)
( 0.47060,-1.87125)
( 0.47452,-2.38264)
( 0.47844,-2.61407)
( 0.48235,-2.54272)
( 0.48627,-2.18118)
( 0.49020,-1.57463)
( 0.49412,-0.79447)
( 0.49804, 0.07088)
( 0.50196, 0.92655)
( 0.50588, 1.68186)
( 0.50980, 2.25994)
( 0.51373, 2.60512)
( 0.51765, 2.68766)
( 0.52156, 2.50526)
( 0.52548, 2.08166)
( 0.52940, 1.46264)
( 0.53331, 0.71012)
( 0.53723,-0.10485)
( 0.54114,-0.90941)
( 0.54504,-1.63565)
( 0.54895,-2.22627)
( 0.55285,-2.63869)
( 0.55675,-2.84732)
( 0.56064,-2.84418)
( 0.56453,-2.63769)
( 0.56842,-2.25042)
( 0.57230,-1.71570)
( 0.57618,-1.07389)
( 0.58006,-0.36856)
( 0.58393, 0.35712)
( 0.58779, 1.06339)
( 0.59165, 1.71620)
( 0.59550, 2.28878)
( 0.59935, 2.76233)
( 0.60319, 3.12605)
( 0.60702, 3.37664)
( 0.61085, 3.51721)
( 0.61467, 3.55613)
( 0.61849, 3.50553)
( 0.62229, 3.37996)
( 0.62609, 3.19514)
( 0.62988, 2.96677)
( 0.63367, 2.70973)
( 0.63744, 2.43742)
( 0.64121, 2.16131)
( 0.64497, 1.89078)
( 0.64872, 1.63306)
( 0.65246, 1.39335)
( 0.65619, 1.17500)
( 0.65991, 0.97979)
( 0.66362, 0.80821)
( 0.66732, 0.65972)
( 0.67101, 0.53307)
( 0.67469, 0.42650)
( 0.67836, 0.33798)
( 0.68202, 0.26533)
( 0.68567, 0.20640)
( 0.68930, 0.15913)
( 0.69293, 0.12162)
( 0.69654, 0.09216)
( 0.70014, 0.06925)
( 0.70373, 0.05160)
( 0.70730, 0.03814)
( 0.71086, 0.02797)
( 0.71441, 0.02035)
( 0.71795, 0.01469)
( 0.72147, 0.01053)
( 0.72498, 0.00749)
( 0.72848, 0.00529)
( 0.73196, 0.00370)
( 0.73543, 0.00258)
( 0.73888, 0.00178)
( 0.74232, 0.00122)
( 0.74574, 0.00083)
( 0.74915, 0.00056)
( 0.75254, 0.00038)
( 0.75592, 0.00025)
( 0.75928, 0.00017)
( 0.76263, 0.00011)
( 0.76596, 0.00007)
( 0.76927, 0.00005)
( 0.77257, 0.00003)
( 0.77585, 0.00002)
(1, 0)
};

    \legend{$n=0$,$n=2$,$n=5$,$n=10$}    

\end{axis}

\end{tikzpicture}
\begin{tabular}{cccl}
  $c$ & radial nodes & angular nodes & relative error \\
  \hline
 $ 20$&$  6$&$ 50$&$ 0.84109\times 10^{0}$\\
&$  8$&&$ 0.70864\times 10^{-3}$\\
&$ 10$&&$ 0.15834\times 10^{-7}$\\
 &$ 12$&&$ 0.75601\times 10^{-13}$\\
 &$ 14$&&$ 0.68485\times 10^{-14}$\\
 &$ 16$&&$ 0.29262\times 10^{-14}$\\
 &$ 18$&&$ 0.75991\times 10^{-14}$\\
  \hline
\end{tabular}
\begin{tabular}{cccl}
  $c$ & radial nodes & angular nodes & relative error \\
  \hline
 $ 20$&$ 14$&$ 20$&$ 0.46437\times 10^{0}$\\
 &&$ 25$&$ 0.18500\times 10^{-1}$\\
 &&$ 30$&$ 0.14547\times 10^{-3}$\\
 &&$ 35$&$ 0.64949\times 10^{-7}$\\
 &&$ 40$&$ 0.25015\times 10^{-9}$\\
 &&$ 45$&$ 0.16653\times 10^{-12}$\\
 &&$ 50$&$ 0.51483\times 10^{-14}$\\
 &&$ 55$&$ 0.30672\times 10^{-14}$\\
 &&$ 60$&$ 0.53592\times 10^{-14}$\\
  \hline
\end{tabular}
\begin{tabular}{cccl}
  $c$ & radial nodes & angular nodes & relative error \\
  \hline
 $ 20$&$  4$&$ 50$&$ 0.12603\times 10^{0}$\\
 &$  6$&&$ 0.36513\times 10^{-6}$\\
 &$  8$&&$ 0.41931\times 10^{-12}$\\
 &$ 10$&&$ 0.15463\times 10^{-14}$\\
 &$ 12$&&$ 0.35160\times 10^{-14}$\\
  \hline
\end{tabular}
\begin{tabular}{cccl}
  $c$ & radial nodes & angular nodes & relative error \\
  \hline
 $100$&$ 30$&$140$&$ 0.10612\times 10^{2}$\\
 &$ 32$&&$ 0.11305\times 10^{0}$\\
 &$ 34$&&$ 0.45510\times 10^{-4}$\\
 &$ 36$&&$ 0.63672\times 10^{-6}$\\
 &$ 38$&&$ 0.54009\times 10^{-9}$\\
 &$ 40$&&$ 0.94943\times 10^{-13}$\\
  \hline
\end{tabular}
\begin{tabular}{cccl}
  $c$ & radial nodes & angular nodes & relative error \\
  \hline
 $100$&$ 40$&$115$&$ 0.12341\times 10^{-3}$\\
&&$120$&$ 0.12633\times 10^{-5}$\\
&&$125$&$ 0.28112\times 10^{-7}$\\
&&$130$&$ 0.60096\times 10^{-9}$\\
&&$135$&$ 0.13296\times 10^{-11}$\\
&&$140$&$ 0.94943\times 10^{-13}$\\
&&$145$&$ 0.23749\times 10^{-12}$\\
&&$150$&$ 0.16075\times 10^{-12}$\\
  \hline
\end{tabular}
\begin{tabular}{cccl}
  $c$ & radial nodes & angular nodes & relative error \\
  \hline
 $100$&$ 20$&$150$&$ 0.77025\times 10^{-5}$\\
 &$ 22$&&$ 0.20280\times 10^{-9}$\\
 &$ 24$&&$ 0.28465\times 10^{-12}$\\
 &$ 26$&&$ 0.50904\times 10^{-13}$\\
 &$ 28$&&$ 0.35430\times 10^{-12}$\\
 &$ 30$&&$ 0.39846\times 10^{-12}$\\
  \hline
\end{tabular}
\begin{tikzpicture}[scale=1.0]

\begin{axis}[
    xlabel={$n$},
    ylabel={$\log_{10} |\alpha_{N, n}|$},
    xmin=-1, xmax=30,
    ymin=-17, ymax=0.0,
    xtick={0,10,20,30,40},
    ytick={-16,-12,-8,-4,0},
    legend pos=outer north east,
    cycle list name=color list,
    line width = 0.3mm
]
 
\addplot
    coordinates 
    {
(0, -2.2731912829606227)
(1, -1.3537304338622238)
(2, -0.7803603210050007)
(3, -0.5218247255870309)
(4, -0.7505768475159467)
(5, -0.7699684905365779)
(6, -0.8772741332545043)
(7, -0.7180666129406507)
(8, -1.986395918285412)
(9, -0.8165423826646608)
(10, -0.796901542355531)
(11, -1.2943362134867793)
(12, -1.1546239247542334)
(13, -0.8764998915146724)
(14, -0.9070260485468205)
(15, -1.2105381844752612)
(16, -2.0327491138217533)
(17, -2.9127559981373095)
(18, -3.224315396230935)
(19, -4.0242234674447666)
(20, -5.138298129788542)
(21, -7.606997653449799)
(22, -7.244337454224137)
(23, -8.203330059782935)
(24, -9.541117375193952)
(25, -11.45750161919749)
(26, -11.871347466167657)
(27, -13.07626966186877)
(28, -14.510034426850014)
(29, -15.264513304121996)
    };
 
 \addplot
    coordinates 
    {
(0, -1.2158471718420063)
(1, -1.5757343149324317)
(2, -1.349179121692709)
(3, -2.315714042965807)
(4, -1.5013250172531971)
(5, -1.4634290491435606)
(6, -1.914836827993954)
(7, -1.8701007041152635)
(8, -1.5589226702626473)
(9, -1.563913566791359)
(10, -1.7661148774239526)
(11, -2.3327669015571093)
(12, -3.2597868722156687)
(13, -3.343745705348956)
(14, -4.027383282102203)
(15, -4.991915085584125)
(16, -6.334567197176331)
(17, -7.481095456980704)
(18, -8.131538936729743)
(19, -9.237033319881569)
(20, -10.74274292724305)
(21, -12.079290190798812)
(22, -12.903916155337738)
(23, -14.193627571254416)
(24, -15.49221283628876)
(25, -16.357322172351786)
(26, -16.375060679885063)
(27, -15.923457503493053)
(28, -16.224449835189766)
(29, -16.008987212255317)
    };

 \addplot
    coordinates 
    {
(0, -3.30339922321486)
(1, -2.8534289175064815)
(2, -2.566882416236856)
(3, -2.450295743670814)
(4, -2.649465761383468)
(5, -3.1750420406539615)
(6, -3.8730361970722744)
(7, -4.679351092500976)
(8, -5.577059538208531)
(9, -6.558569902114239)
(10, -7.620109423650595)
(11, -8.760710127218653)
(12, -9.982498422679274)
(13, -11.292462739711532)
(14, -12.708115962939113)
(15, -14.28993713681886)
(16, -15.746919850285089)
(17, -15.67475429821456)
(18, -15.913243728581174)
(19, -15.750794588645194)
(20, -16.040205651275976)
(21, -16.114834862706054)
(22, -15.97598038892101)
(23, -15.891823615952912)
(24, -15.885710647171127)
(25, -16.200454916036527)
(26, -16.12249895426954)
(27, -16.171684258162944)
(28, -16.110585718658143)
(29, -15.926641252292674)
};

    \legend{$N=1$,$N=10$,$N=30$}    

\end{axis}

\end{tikzpicture}
